Local Unitarity: a representation of differential cross-sections that is locally free of infrared singularities at any order

We propose a novel representation of differential scattering cross-sections that locally realises the direct cancellation of infrared singularities exhibited by its so-called real-emission and virtual degrees of freedom. We take advantage of the Loop-Tree Duality representation of each individual forward-scattering diagram and we prove that the ensuing expression is locally free of infrared divergences, applies at any perturbative order and for any process without initial-state collinear singularities. Divergences for loop momenta with large magnitudes are regulated using local ultraviolet counterterms that reproduce the usual Lagrangian renormalisation procedure of quantum field theories. Our representation is especially suited for a numerical implementation and we demonstrate its practical potential by computing fully numerically and without any IR counterterm the next-to-leading order accurate differential cross-section for the process $e^+ e^- \rightarrow d \bar{d}$. We also show first results beyond next-to-leading order by computing interference terms part of the N4LO-accurate inclusive cross-section of a $1\rightarrow 2+X$ scalar scattering process.

==> Figures/FSR_cancellations/cancellations_graph_heuristic.tex <==
\hspace{-1.5cm}\begin{minipage}[b]{6cm}
\resizebox{7.5cm}{!}{%
\begin{tikzpicture}
    \node[main node2]  (1) {$\mathcal{A}^{\mathbf{s}}$};
    \node[main node] (2) [above right = 0.3cm and 1.2cm of 1]  {$\mathcal{A}^{\tau\setminus\mathbf{s}}$};
    \node[main node2]  (3) [right =2.4cm of 1]  {$\mathcal{A}^{\mathbf{v}\setminus\tau}$};
    \node[] (4) [above left= 0.3cm and 0.6cm of 1] {};
    \node[] (5) [left= 0.6cm of 1] {};
    \node[] (6) [below left= 0.3cm and 0.6cm of 1] {};
    \node[] (7) [above right= 0.3cm and 0.6cm of 3] {};
    \node[] (8) [right= 0.6cm of 3] {};
    \node[] (9) [below right= 0.3cm and 0.6cm of 3] {};
    \node[] (10) [above right= 1.3cm and  -0.1cm of 1] {};
    \node[] (11) [below right= 0.5cm and 0.8cm of 1] {$\mathbf{c}_\mathbf{s}$};

    \node[] (12) [above right= 0.1cm and 0.3cm of 2] {$\color{red!70!black} \eta_\tau|_\mathbf{s}$};
        
    \draw[red!70!black, thick] (2) circle (1 cm);
    
    \node[] (label1) [above right= 0.3cm and  -0.2cm of 1] {$\color{cyan} \bf{e}_1$};
    \node[] (label2) [above left= 0.3cm and  -0.2cm of 3] {$\color{cyan!60!black} \bf{e}_2$};
    \node[] (label3) [below right= -0.2cm and  1.3cm of 1] {$\color{blue!40!cyan} \bf{e}_3$};
    
    	\draw[->, thick,cyan] (1) to[out= 34, in=215] (2);
    	\draw[->, thick,cyan] (1) to[out= 22, in=235] (2);
    	\draw[->, thick,cyan] (1) to[out= 45, in=195] (2);

	\draw[->, thick, cyan!60!black] (2) to[out= -40, in=150] (3);
    	\draw[->, thick, cyan!60!black] (2) to[out= -20, in=139] (3);


    	\draw[->, thick, blue!40!cyan] (1) to[out= 0, in=180] (3);
    	\draw[->, thick, blue!40!cyan] (1) to[out= 10, in=170] (3);
    	\draw[->, thick, blue!40!cyan] (1) to[out= -10, in=190] (3);
	\draw[->, thick, blue!40!cyan] (1) to[out= -20, in=200] (3);
    
    


	\draw[->,thick] (4) edge (1); 
	\draw[->,thick] (5) edge (1); 
	\draw[->,thick] (6) edge (1); 
	\draw[->,thick] (3) edge (7); 
	\draw[->,thick] (3) edge (8); 
	\draw[->,thick] (3) edge (9); 
	
	\draw[black, thick] (10) to[out= -60, in=100] (11);
	
	

\end{tikzpicture}
}
  \end{minipage}\hspace{1.5cm}
  \begin{minipage}[b]{6cm}
\resizebox{7.5cm}{!}{%
\begin{tikzpicture}
    \node[main node2]  (1) {$\mathcal{A}^{\mathbf{s}}$};
    \node[main node] (2) [above right = 0.3cm and 1.2cm of 1]  {$\mathcal{A}^{\tau\setminus\mathbf{s}}$};
    \node[main node2]  (3) [right =2.4cm of 1]  {$\mathcal{A}^{\mathbf{v}\setminus \tau}$};
    \node[] (4) [above left= 0.3cm and 0.6cm of 1] {};
    \node[] (5) [left= 0.6cm of 1] {};
    \node[] (6) [below left= 0.3cm and 0.6cm of 1] {};
    \node[] (7) [above right= 0.3cm and 0.6cm of 3] {};
    \node[] (8) [right= 0.6cm of 3] {};
    \node[] (9) [below right= 0.3cm and 0.6cm of 3] {};
    \node[] (10) [above left= 1.3cm and  -0.1cm of 3] {};
    \node[] (11) [below left= 0.5cm and 0.8cm of 3] {$\mathbf{c}_\tau$};

    \node[] (12) [above right= 0.1cm and 0.3cm of 2] {$\color{red!70!black} \eta_\mathbf{s}|_\tau$};
    
    \draw[red!70!black, thick] (2) circle (1 cm);
    
    \node[] (label1) [above right= 0.3cm and  -0.2cm of 1] {$\color{cyan} \bf{e}_1$};
    \node[] (label2) [above left= 0.3cm and  -0.2cm of 3] {$\color{cyan!60!black} \bf{e}_2$};
    \node[] (label3) [below right= -0.2cm and  1.3cm of 1] {$\color{blue!40!cyan} \bf{e}_3$};
    
    	\draw[->, thick,cyan] (1) to[out= 34, in=215] (2);
    	\draw[->, thick,cyan] (1) to[out= 22, in=235] (2);
    	\draw[->, thick,cyan] (1) to[out= 45, in=195] (2);

	\draw[->, thick, cyan!60!black] (2) to[out= -40, in=150] (3);
    	\draw[->, thick, cyan!60!black] (2) to[out= -20, in=139] (3);


    	\draw[->, thick, blue!40!cyan] (1) to[out= 0, in=180] (3);
    	\draw[->, thick, blue!40!cyan] (1) to[out= 10, in=170] (3);
    	\draw[->, thick, blue!40!cyan] (1) to[out= -10, in=190] (3);
	\draw[->, thick, blue!40!cyan] (1) to[out= -20, in=200] (3);
    
    


	\draw[->,thick] (4) edge (1); 
	\draw[->,thick] (5) edge (1); 
	\draw[->,thick] (6) edge (1); 
	\draw[->,thick] (3) edge (7); 
	\draw[->,thick] (3) edge (8); 
	\draw[->,thick] (3) edge (9); 
	
	\draw[black, thick] (10) to[out= -120, in=80] (11);
	
	

\end{tikzpicture}
}
  \end{minipage}





==> Figures/FSR_cancellations/obstruction-free-family.tex <==
\begin{tikzpicture} [
            > = stealth, %
            shorten > = 0pt, %
            auto,
            node distance = 3cm, %
            very thick %
        ]
    \node[draw=black, circle] (A) at (-0.5,0) {};


    \node[draw=black, circle] (F) at (2.1,-0.5) {};
    \node[draw=black, circle] (C) at (3.4,-1.5) {};
    \node[draw=black, circle] (D) at (4.3,-3.5) {};
    \node[draw=black, circle] (E) at (2.7,-4) {};

    \node[draw=black, circle] (G) at (-0.2,-1.5) {};
    \node[draw=black, circle] (H) at (0.4,-3.1) {};
    \node[draw=black, circle] (I) at (-1.8,-4.5) {};

    \node[draw=black, circle] (L) at (-2.8,-1.1) {};
    \node[draw=black, circle] (M) at (-4,-3.5) {};

    \path [-] (A) edge node[left] {} (F);
    \path [-] (F) edge node[left] {} (C);
    \path [-] (C) edge node[left] {} (D);
    \path [-] (C) edge node[left] {} (E);

    \path [-] (A) edge node[left] {} (G);
    \path [-] (H) edge node[left] {} (G);
    \path [-] (I) edge node[left] {} (G);

    \path [-] (A) edge node[left] {} (L);
    \path [-] (M) edge node[left] {} (L);

    \path [dashed,black!50!white] (H) edge node[left] {} (E);
    \path [dashed,black!50!white] (I) edge node[left] {} (E);
    \path [dashed,black!50!white] (I) edge node[left] {} (M);
    \path [dashed,black!50!white] (G) edge node[left] {} (L);
    \path [dashed,black!50!white] (D) edge node[left] {} (E);
    \path [dashed,black!50!white] (H) edge node[left] {} (I);

\draw[blue!60!white] (-4,-3.5) circle [x radius=0.3, y radius=0.3, rotate=0];
\draw[blue!60!white] (-1.8,-4.5) circle [x radius=0.3, y radius=0.3, rotate=0];
\draw[blue!60!white] (0.4,-3.1) circle [x radius=0.3, y radius=0.3, rotate=0];
\draw[blue!60!white] (2.7,-4) circle [x radius=0.3, y radius=0.3, rotate=0];
\draw[blue!60!white] (4.3,-3.5) circle [x radius=0.3, y radius=0.3, rotate=0];

\draw[blue!60!white] (-0.75,-3.1) circle [x radius=1.43, y radius=2.18, rotate=-36];

\draw[blue!60!white] (-3.4,-2.3) circle [x radius=0.9, y radius=1.75, rotate=-27];

\draw[blue!60!white] (-1.8,-2.4) circle [x radius=2.9, y radius=3.1, rotate=-36];

\draw[blue!60!white] (3.35,-2.9) circle [x radius=1.9, y radius=1.5, rotate=97];



\end{tikzpicture}


==> Figures/FSR_cancellations/two-point-function.tex <==
\hspace{-2.7cm}\begin{minipage}[c]{5cm}

\resizebox{5.65cm}{!}{%
\begin{tikzpicture}
\clip (1,1.1) rectangle + (3.4,-2.5);
    \node[main node2]  (1) {$G_1$};
    \node[main node] (2) [right = 0.55cm of 1]  {$\frac{d\Sigma}{dp_0}$};
    \node[main node2]  (3) [right =2.4cm of 1]  {$G_3$};
    
    \node[] (4) [above right=0.02cm and 0.56cm of 1] {};
        \node[] (5) [below right=0.02cm and 0.56cm of 1] {};
        
            \node[] (6) [above right=0.02cm and 2.4cm of 1] {};
        \node[] (7) [below right=0.02cm and 2.4cm of 1] {};
    
    	\draw[->, thick,cyan] (1) to (2);
    	\draw[->, thick,cyan] (2) to (3);

	\draw[black, dashed] (4) to (5);
		\draw[black, dashed] (6) to (7);
	
	

\end{tikzpicture}
}
  \end{minipage}\hspace{1cm}%
    \begin{minipage}[c]{5cm}
\resizebox{8cm}{!}{%
\begin{tikzpicture}
\clip (1.,1.1) rectangle + (4.9,-2.5);
    \node[main node2]  (1) {$G_1$};
    \node[main node] (2) [right = 0.35cm of 1]  {$\Sigma_L^\mathbf{s}$};
    \node[main node] (3) [right = 2.3cm of 1]  {$\Sigma_R^{\mathbf{s}}$};
    \node[main node2]  (6) [right =3.95cm of 1]  {$G_3$};
    
    \node[] (4) [above right=0.03cm and 2.3cm of 1] {};
        \node[] (5) [below right=0.03cm and 2.3cm of 1] {};
   
    	\draw[->, thick,cyan] (1) to (2);
    	\draw[->, thick,cyan] (2) to (3);
	    	\draw[->, thick,cyan] (2) to[out=30, in=150] (3);
		    	\draw[->, thick,cyan] (2) to[out=-30,in=-150] (3);

	\draw[->, thick,cyan] (3) to (6);

	\draw[black, dashed] (4) to (5) ;
	
	

\end{tikzpicture}
}
  \end{minipage}




==> Figures/isr_diagrams/cut_1.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
 
     \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1](cc)-- [line width=0.15mm,fermion1](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_10.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
     \vertex[above=0.5cm of cc] (ac);
     \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}} 
     \vertex[below=0.5cm of cc] (bc);


 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1](cc)-- [line width=0.15mm,fermion1, white!60!black](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_11.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}    
    \vertex (lc);
  

       
   
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}} 
    \vertex[right=0.5cm of lc] (cc);      
 
     \vertex[below=0.5cm of cc] (bc);
     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}} 
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1, black!40!white](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_12.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
        \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}   
  
    \vertex (lc);
  

       \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
   

    \vertex[right=0.5cm of lc] (cc);      
     \vertex[above=0.5cm of cc] (ac);
        \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}   
     \vertex[below=0.5cm of cc] (bc);


 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1, white!60!black](bc)--[line width=0.15mm,fermion1, quarter left] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_13.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
 
     \vertex[below=0.5cm of cc] (bc);
     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}} 
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1](bc)--[line width=0.15mm,fermion1, quarter left] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_14.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
     \vertex[above=0.5cm of cc] (ac);
     \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}} 
     \vertex[below=0.5cm of cc] (bc);


 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left](ac) --[line width=0.15mm,fermion1](cc)-- [line width=0.15mm,fermion1, white!60!black](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, white!60!black](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_15.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
 
     \vertex[below=0.5cm of cc] (bc);
     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}} 
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left](ac) --[line width=0.15mm,fermion1](cc)-- [line width=0.15mm,fermion1, black!40!white](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_16.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
    \vertex[above=0.5cm of cc] (ac); 

     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}} 

     \vertex[below=0.5cm of cc] (bc);
 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1](bc)--[line width=0.15mm,fermion1, quarter left] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_17.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
 
     \vertex[below=0.5cm of cc] (bc);
     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}} 
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1](cc)-- [line width=0.15mm,fermion1](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_18.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
     \vertex[above=0.5cm of cc] (ac);
     \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}} 
     \vertex[below=0.5cm of cc] (bc);


 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1](cc)-- [line width=0.15mm,fermion1](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, white!60!black](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_19.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
     \vertex[above=0.5cm of cc] (ac);

     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}} 

     \vertex[below=0.5cm of cc] (bc);
 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1, black!40!white](bc)--[line width=0.15mm,fermion1, quarter left] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_2.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
 
     \vertex[below=0.5cm of cc] (bc);
     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}} 
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_20.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
 
     \vertex[below=0.5cm of cc] (bc);
     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}} 
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1, black!40!white](bc)--[line width=0.15mm,fermion1, quarter left] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_3.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
     \vertex[above=0.5cm of cc] (ac);
     \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}} 
     \vertex[below=0.5cm of cc] (bc);


 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1](cc)-- [line width=0.15mm,fermion1, white!60!black](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, white!60!black](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_4.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
        \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
   
    \vertex (lc);
    
     \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
        \vertex[right=0.5cm of lc] (cc); 
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
       
 
     \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1, black!40!white](bc)--[line width=0.15mm,fermion1, quarter left] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_5.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
 
     \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left,black!40!white](ac) --[line width=0.15mm,fermion1,black!40!white](cc)-- [line width=0.15mm,fermion1,black!40!white](bc)--[line width=0.15mm,fermion1, quarter left,black!40!white] (lc),
	(lc)--[line width=0.15mm,boson,black](cc),
	(bc)--[line width=0.15mm,gluon, half right,black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_6.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
 
     \vertex[below=0.5cm of cc] (bc);
     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}} 
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1, black!40!white](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_7.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
    \vertex[above=0.5cm of cc] (ac); 

     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}} 

     \vertex[below=0.5cm of cc] (bc);
 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1, black!40!white](bc)--[line width=0.15mm,fermion1, quarter left] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_8.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
        \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}        
   
    \vertex (lc);
    
     \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}    
        \vertex[right=0.5cm of lc] (cc); 
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}        
       
 
     \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1, black!40!white](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right, black!40!white](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/cut_9.tex <==

\resizebox{.22\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}}    
    \vertex (lc);
  

    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, black}}        
   

    \vertex[right=0.5cm of lc] (cc);      
 
     \vertex[below=0.5cm of cc] (bc);
     
    \tikzfeynmanset{every vertex={dot,minimum size=0.65mm, white!60!black}} 
    \vertex[above=0.5cm of cc] (ac);

 
     \tikzfeynmanset{every vertex={dot,minimum size=0.}}     
 
    \vertex[right=1cm of lc] (rc);
  
   

    
        \diagram*[large]{	
        (lc)--[line width=0.15mm,fermion1, quarter left, black!40!white](ac) --[line width=0.15mm,fermion1, black!40!white](cc)-- [line width=0.15mm,fermion1](bc)--[line width=0.15mm,fermion1, quarter left, black!40!white] (lc),
	(lc)--[line width=0.15mm,boson](cc),
	(bc)--[line width=0.15mm,gluon, half right](ac)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_1.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    
 \vertex[right=1cm of cl] (cml);
  

    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        

 \vertex[right=2cm of cl] (cmr);   
 \vertex[above=0.5cm of crmean] (crattach1);
 \vertex[below=0.5cm of crmean] (crattach2);   


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](cml)--[line width=0.25mm,fermion1, black!40!white](bl),
       (cml)--[line width=0.25mm,boson](cmr),
       (br)--[line width=0.25mm,fermion1, black!40!white](crattach2)--[line width=0.25mm,fermion1, black](cmr)--[line width=0.25mm,fermion1, black](crattach1)--[line width=0.25mm,fermion1, black!40!white](ar),
       (crattach2)--[line width=0.25mm,gluon, black](crattach1),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_10.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);
           \vertex[right=0.5cm of cl](clmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
    \vertex[right=2cm of cl] (cmr);
 \vertex[right=1cm of cl] (cml);
  
  
     
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    

 
  \vertex[above=0.5cm of cml] (clattach1);
    \vertex[below=0.5cm of cml] (clattach2);

    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        

   \vertex[below=0.5cm of cmr] (crattach2); 
      \vertex[above=0.5cm of cmr] (crattach1); 

   


 


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](clattach1)--[line width=0.25mm,fermion1, black!40!white](clattach2)--[line width=0.25mm,fermion1, black!40!white](bl),
       (clattach2)--[line width=0.25mm,gluon](crattach1),
       (br)--[line width=0.25mm,fermion1, black!40!white](crattach2)--[line width=0.25mm,fermion1, black](crattach1)--[line width=0.25mm,fermion1, black!40!white](ar),
 	(clattach1)--[line width=0.25mm,boson](crattach2),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_11.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);
           \vertex[right=0.5cm of cl](clmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
    \vertex[right=2cm of cl] (cmr);
 \vertex[right=1cm of cl] (cml);
  
  
     
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    

    \vertex[below=0.5cm of cmr] (crattach2); 
      \vertex[above=0.5cm of cmr] (crattach1); 


    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        



     \vertex[above=0.5cm of cml] (clattach1);
    \vertex[below=0.5cm of cml] (clattach2);


 


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](clattach1)--[line width=0.25mm,fermion1](clattach2)--[line width=0.25mm,fermion1, black!40!white](bl),
       (clattach2)--[line width=0.25mm,boson](crattach1),
       (br)--[line width=0.25mm,fermion1, black!40!white](crattach2)--[line width=0.25mm,fermion1, black!40!white](crattach1)--[line width=0.25mm,fermion1, black!40!white](ar),
 	(clattach1)--[line width=0.25mm,gluon](crattach2),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_12.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);
           \vertex[right=0.5cm of cl](clmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
    \vertex[right=2cm of cl] (cmr);
 \vertex[right=1cm of cl] (cml);
  
  
     
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    

   \vertex[below=0.5cm of cmr] (crattach2); 
      \vertex[above=0.5cm of cmr] (crattach1); 
 

    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        


  \vertex[above=0.5cm of cml] (clattach1);
    \vertex[below=0.5cm of cml] (clattach2);


   


 


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](clattach1)--[line width=0.25mm,fermion1](clattach2)--[line width=0.25mm,fermion1, black!40!white](bl),
       (clattach2)--[line width=0.25mm,gluon](crattach1),
       (br)--[line width=0.25mm,fermion1, black!40!white](crattach2)--[line width=0.25mm,fermion1, black!40!white](crattach1)--[line width=0.25mm,fermion1, black!40!white](ar),
 	(clattach1)--[line width=0.25mm,boson](crattach2),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_13.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           
           \vertex[left=0.5cm of cr](crmean);
           
               \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}}    
           \vertex[right=0.5cm of cl](clmean);     
                    \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
                    
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
                   \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}} 
     \vertex[above=0.5cm of crmean] (crattach1);
   \vertex[below=0.5cm of crmean] (crattach2);
 

      


                 \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}} 
 \vertex[right=1cm of cl] (cml);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
  
   \vertex[below=0.5cm of clmean] (clattach2);
   \vertex[above=0.5cm of clmean] (clattach1);

    

 \vertex[right=2cm of cl] (cmr); 



 


    
        \diagram*[large]{	
       (al)--[gluon,line width=0.25mm, black, black!40!white](clmean)--[fermion1,line width=0.25mm, black!40!white](bl),
	(cml)--[fermion1,line width=0.25mm, black!40!white](clmean),
	(cml)--[boson,line width=0.25mm](crattach2),
	(crattach1)--[fermion1,line width=0.25mm](cml),
	(crattach2)--[fermion1,line width=0.25mm](crattach1),
	(crattach1)--[gluon,line width=0.25mm, black!40!white](ar),
	(br)--[fermion1,line width=0.25mm, black!40!white](crattach2),	
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_14.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           
           \vertex[left=0.5cm of cr](crmean);
           
               \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}}    
           \vertex[right=0.5cm of cl](clmean);     
                    \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
                    
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
                   \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}} 
     \vertex[above=0.5cm of crmean] (crattach1);
   \vertex[below=0.5cm of crmean] (crattach2);
 

      


                 \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}} 
 \vertex[right=1cm of cl] (cml);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
  
   \vertex[below=0.5cm of clmean] (clattach2);
   \vertex[above=0.5cm of clmean] (clattach1);

    

 \vertex[right=2cm of cl] (cmr); 



 


    
        \diagram*[large]{	
       (al)--[gluon,line width=0.25mm, black, black!40!white](clmean),
       (bl)--[fermion1,line width=0.25mm, black!40!white](clmean),
	(clmean)--[fermion1,line width=0.25mm, black!40!white](cml),
	(cml)--[boson,line width=0.25mm](crattach2),
	(cml)--[fermion1,line width=0.25mm](crattach1),
	(crattach1)--[fermion1,line width=0.25mm](crattach2),
	(crattach1)--[gluon,line width=0.25mm, black!40!white](ar),
	(crattach2)--[fermion1,line width=0.25mm, black!40!white](br),	
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_15.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
               \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}}            
           \vertex[left=0.5cm of cr](crmean);
                    \tikzfeynmanset{every vertex={dot,minimum size=0.}}            
   
           \vertex[right=0.5cm of cl](clmean);     
 
                    
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    

     \vertex[above=0.5cm of crmean] (crattach1);
   \vertex[below=0.5cm of crmean] (crattach2);
 

      



 \vertex[right=1cm of cl] (cml);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
  
                     \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}} 
   \vertex[below=0.5cm of clmean] (clattach2);
   \vertex[above=0.5cm of clmean] (clattach1);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}} 
    
                 \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}} 
 \vertex[right=2cm of cl] (cmr); 



 


    
        \diagram*[large]{	
       (ar)--[gluon,line width=0.25mm, black, black!40!white](crmean)--[fermion1,line width=0.25mm, black!40!white](br),
	(cmr)--[fermion1,line width=0.25mm, black!40!white](crmean),
	(cmr)--[boson,line width=0.25mm](clattach2),
	(clattach1)--[fermion1,line width=0.25mm](cmr),
	(clattach2)--[fermion1,line width=0.25mm](clattach1),
	(clattach1)--[gluon,line width=0.25mm, black!40!white](al),
	(bl)--[fermion1,line width=0.25mm, black!40!white](clattach2),	
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_16.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
               \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}}            
           \vertex[left=0.5cm of cr](crmean);
                    \tikzfeynmanset{every vertex={dot,minimum size=0.}}            
   
           \vertex[right=0.5cm of cl](clmean);     
 
                    
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    

     \vertex[above=0.5cm of crmean] (crattach1);
   \vertex[below=0.5cm of crmean] (crattach2);
 

      



 \vertex[right=1cm of cl] (cml);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
  
                     \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}} 
   \vertex[below=0.5cm of clmean] (clattach2);
   \vertex[above=0.5cm of clmean] (clattach1);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}} 
    
                 \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}} 
 \vertex[right=2cm of cl] (cmr); 



 


    
        \diagram*[large]{	
       (ar)--[gluon,line width=0.25mm, black, black!40!white](crmean),
       (br)--[fermion1,line width=0.25mm, black!40!white](crmean),
	(crmean)--[fermion1,line width=0.25mm, black!40!white](cmr),
	(cmr)--[boson,line width=0.25mm](clattach2),
	(cmr)--[fermion1,line width=0.25mm](clattach1),
	(clattach1)--[fermion1,line width=0.25mm](clattach2),
	(clattach1)--[gluon,line width=0.25mm, black!40!white](al),
	(clattach2)--[fermion1,line width=0.25mm, black!40!white](bl),	
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_17.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
               \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}            
           \vertex[left=0.5cm of cr](crmean);
                    \tikzfeynmanset{every vertex={dot,minimum size=0.}}            
   
           \vertex[right=0.5cm of cl](clmean);     
 
                    
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    

     \vertex[above=0.5cm of crmean] (crattach1);
   \vertex[below=0.5cm of crmean] (crattach2);
 

      



 \vertex[right=1cm of cl] (cml);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
  
                     \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}} 
   \vertex[below=0.5cm of clmean] (clattach2);
   \vertex[above=0.5cm of clmean] (clattach1);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}} 
    
                 \tikzfeynmanset{every vertex={dot,minimum size=1.1mm,black}} 
 \vertex[right=2cm of cl] (cmr); 



 


    
        \diagram*[large]{	
       (ar)--[gluon,line width=0.25mm, black, black!40!white](crmean)--[fermion1,line width=0.25mm, black!40!white](br),
	(cmr)--[fermion1,line width=0.25mm](crmean),
	(cmr)--[boson,line width=0.25mm](clattach2),
	(clattach1)--[fermion1,line width=0.25mm](cmr),
	(clattach2)--[fermion1,line width=0.25mm, black!40!white](clattach1),
	(clattach1)--[gluon,line width=0.25mm, black!40!white](al),
	(bl)--[fermion1,line width=0.25mm, black!40!white](clattach2),	
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_18.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
               \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}            
           \vertex[left=0.5cm of cr](crmean);
                    \tikzfeynmanset{every vertex={dot,minimum size=0.}}            
   
           \vertex[right=0.5cm of cl](clmean);     
 
                    
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    

     \vertex[above=0.5cm of crmean] (crattach1);
   \vertex[below=0.5cm of crmean] (crattach2);
 

      



 \vertex[right=1cm of cl] (cml);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
  
                     \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}} 
   \vertex[below=0.5cm of clmean] (clattach2);
   \vertex[above=0.5cm of clmean] (clattach1);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}} 
    
                 \tikzfeynmanset{every vertex={dot,minimum size=1.1mm,black}} 
 \vertex[right=2cm of cl] (cmr); 



 


    
        \diagram*[large]{	
       (ar)--[gluon,line width=0.25mm, black, black!40!white](crmean),
       (br)--[fermion1,line width=0.25mm, black!40!white](crmean),
	(crmean)--[fermion1,line width=0.25mm](cmr),
	(cmr)--[boson,line width=0.25mm](clattach2),
	(cmr)--[fermion1,line width=0.25mm](clattach1),
	(clattach1)--[fermion1,line width=0.25mm, black!40!white](clattach2),
	(clattach1)--[gluon,line width=0.25mm, black!40!white](al),
	(clattach2)--[fermion1,line width=0.25mm, black!40!white](bl),	
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_19.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           
           \vertex[left=0.5cm of cr](crmean);
           
               \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}    
           \vertex[right=0.5cm of cl](clmean);     
                    \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
                    
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
                   \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}} 
     \vertex[above=0.5cm of crmean] (crattach1);
   \vertex[below=0.5cm of crmean] (crattach2);
 

      


                 \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}} 
 \vertex[right=1cm of cl] (cml);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
  
   \vertex[below=0.5cm of clmean] (clattach2);
   \vertex[above=0.5cm of clmean] (clattach1);

    

 \vertex[right=2cm of cl] (cmr); 



 


    
        \diagram*[large]{	
       (al)--[gluon,line width=0.25mm, black, black!40!white](clmean)--[fermion1,line width=0.25mm, black!40!white](bl),
	(cml)--[fermion1,line width=0.25mm](clmean),
	(cml)--[boson,line width=0.25mm](crattach2),
	(crattach1)--[fermion1,line width=0.25mm](cml),
	(crattach2)--[fermion1,line width=0.25mm, black!40!white](crattach1),
	(crattach1)--[gluon,line width=0.25mm, black!40!white](ar),
	(br)--[fermion1,line width=0.25mm, black!40!white](crattach2),	
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_2.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);
           \vertex[right=0.5cm of cl](clmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
    
 \vertex[above=0.5cm of crmean] (crattach1);
  \vertex[below=0.5cm of clmean] (clattach2);
    
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    
 \vertex[right=1cm of cl] (cml);
  
  
 
 
  \vertex[above=0.5cm of clmean] (clattach1);

    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        

   \vertex[below=0.5cm of crmean] (crattach2); 

 \vertex[right=2cm of cl] (cmr);   


 


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](clattach1)--[line width=0.25mm,fermion1, black!40!white](cml)--[line width=0.25mm,fermion1, black!40!white](bl),
       (cml)--[line width=0.25mm,boson](cmr),
       (br)--[line width=0.25mm,fermion1, black!40!white](crattach2)--[line width=0.25mm,fermion1, black](cmr)--[line width=0.25mm,fermion1, black!40!white](ar),
       (cr)--[line width=0.25mm,gluon, black!40!white](crattach2),
       (cl)--[line width=0.25mm,gluon, black!40!white](clattach1),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_20.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           
           \vertex[left=0.5cm of cr](crmean);
           
               \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}    
           \vertex[right=0.5cm of cl](clmean);     
                    \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
                    
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
                   \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black!40!white}} 
     \vertex[above=0.5cm of crmean] (crattach1);
   \vertex[below=0.5cm of crmean] (crattach2);
 

      


                 \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}} 
 \vertex[right=1cm of cl] (cml);
                      \tikzfeynmanset{every vertex={dot,minimum size=0.}}  
  
   \vertex[below=0.5cm of clmean] (clattach2);
   \vertex[above=0.5cm of clmean] (clattach1);

    

 \vertex[right=2cm of cl] (cmr); 



 


    
        \diagram*[large]{	
       (al)--[gluon,line width=0.25mm, black, black!40!white](clmean),
       (bl)--[fermion1,line width=0.25mm, black!40!white](clmean),
	(clmean)--[fermion1,line width=0.25mm, black](cml),
	(cml)--[boson,line width=0.25mm](crattach2),
	(cml)--[fermion1,line width=0.25mm](crattach1),
	(crattach1)--[fermion1,line width=0.25mm, black!40!white](crattach2),
	(crattach1)--[gluon,line width=0.25mm, black!40!white](ar),
	(crattach2)--[fermion1,line width=0.25mm, black!40!white](br),	
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_3.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);
           \vertex[right=0.5cm of cl](clmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
    
   \vertex[below=0.5cm of crmean] (crattach2); 
  \vertex[above=0.5cm of clmean] (clattach1);
    
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    
 \vertex[right=1cm of cl] (cml);
  
  
   \vertex[below=0.5cm of clmean] (clattach2);
 


    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        

 \vertex[above=0.5cm of crmean] (crattach1);


 \vertex[right=2cm of cl] (cmr);   


 


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](cml)--[line width=0.25mm,fermion1, black!40!white](clattach2)--[line width=0.25mm,fermion1, black!40!white](bl),
       (cml)--[line width=0.25mm,boson](cmr),
       (br)--[line width=0.25mm,fermion1, black!40!white](cmr)--[line width=0.25mm,fermion1, black](crattach1)--[line width=0.25mm,fermion1, black!40!white](ar),
       (cr)--[line width=0.25mm,gluon, black!40!white](crattach1),
       (cl)--[line width=0.25mm,gluon, black!40!white](clattach2),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_4.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);
           \vertex[right=0.5cm of cl](clmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
     \vertex[above=0.5cm of crmean] (crattach1);
   \vertex[below=0.5cm of crmean] (crattach2);
 

    
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    


 \vertex[right=2cm of cl] (cmr);   


    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        

 \vertex[right=1cm of cl] (cml);
  
  
   \vertex[below=0.5cm of clmean] (clattach2);
   \vertex[above=0.5cm of clmean] (clattach1);



 


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](clattach1)--[line width=0.25mm,fermion1, black](cml)--[line width=0.25mm,fermion1, black](clattach2)--[line width=0.25mm,fermion1, black!40!white](bl),
       (cml)--[line width=0.25mm,boson](cmr),
       (br)--[line width=0.25mm,fermion1, black!40!white](cmr)--[line width=0.25mm,fermion1, black!40!white](ar),
       (clattach2)--[line width=0.25mm,gluon, black](clattach1),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_5.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    

  
 \vertex[right=2cm of cl] (cmr);   
 \vertex[above=0.5cm of crmean] (crattach1);
 \vertex[below=0.5cm of crmean] (crattach2);   

    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        

 \vertex[right=1cm of cl] (cml);
  

    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](cml)--[line width=0.25mm,fermion1, black!40!white](bl),
       (cml)--[line width=0.25mm,boson](cmr),
       (br)--[line width=0.25mm,fermion1, black!40!white](crattach2)--[line width=0.25mm,fermion1, black!40!white](cmr)--[line width=0.25mm,fermion1, black!40!white](crattach1)--[line width=0.25mm,fermion1, black!40!white](ar),
       (crattach2)--[line width=0.25mm,gluon, black!40!white](crattach1),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_6.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);
           \vertex[right=0.5cm of cl](clmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
    
 \vertex[above=0.5cm of crmean] (crattach1);
  \vertex[below=0.5cm of clmean] (clattach2);
    
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    

  
  
    \vertex[below=0.5cm of crmean] (crattach2); 
 
 \vertex[right=2cm of cl] (cmr); 

    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        

  \vertex[above=0.5cm of clmean] (clattach1);
 \vertex[right=1cm of cl] (cml);
  


 


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](clattach1)--[line width=0.25mm,fermion1, black](cml)--[line width=0.25mm,fermion1, black!40!white](bl),
       (cml)--[line width=0.25mm,boson](cmr),
       (br)--[line width=0.25mm,fermion1, black!40!white](crattach2)--[line width=0.25mm,fermion1, black!40!white](cmr)--[line width=0.25mm,fermion1, black!40!white](ar),
       (cr)--[line width=0.25mm,gluon, black!40!white](crattach2),
       (cl)--[line width=0.25mm,gluon, black!40!white](clattach1),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_7.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);
           \vertex[right=0.5cm of cl](clmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
    
   \vertex[below=0.5cm of crmean] (crattach2); 
  \vertex[above=0.5cm of clmean] (clattach1);
    
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    

 
 \vertex[above=0.5cm of crmean] (crattach1);


 \vertex[right=2cm of cl] (cmr);   

    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        

 \vertex[right=1cm of cl] (cml);
  
  
   \vertex[below=0.5cm of clmean] (clattach2);


 


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](cml)--[line width=0.25mm,fermion1, black](clattach2)--[line width=0.25mm,fermion1, black!40!white](bl),
       (cml)--[line width=0.25mm,boson](cmr),
       (br)--[line width=0.25mm,fermion1, black!40!white](cmr)--[line width=0.25mm,fermion1, black!40!white](crattach1)--[line width=0.25mm,fermion1, black!40!white](ar),
       (cr)--[line width=0.25mm,gluon, black!40!white](crattach1),
       (cl)--[line width=0.25mm,gluon, black!40!white](clattach2),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_8.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);
           \vertex[right=0.5cm of cl](clmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
     \vertex[above=0.5cm of crmean] (crattach1);
   \vertex[below=0.5cm of crmean] (crattach2);
 

    
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    


  
 \vertex[right=1cm of cl] (cml);
  
  
   \vertex[below=0.5cm of clmean] (clattach2);
   \vertex[above=0.5cm of clmean] (clattach1);

    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        

 \vertex[right=2cm of cl] (cmr); 



 


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](clattach1)--[line width=0.25mm,fermion1, black, black!40!white](cml)--[line width=0.25mm,fermion1, black, black!40!white](clattach2)--[line width=0.25mm,fermion1, black!40!white](bl),
       (cml)--[line width=0.25mm,boson](cmr),
       (br)--[line width=0.25mm,fermion1, black!40!white](cmr)--[line width=0.25mm,fermion1, black!40!white](ar),
       (clattach2)--[line width=0.25mm,gluon, black!40!white](clattach1),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/isr_diagrams/ext_cut_9.tex <==
\resizebox{.3\textwidth}{!}{
    \begin{tikzpicture}
    \begin{feynman}
    
    
         \tikzfeynmanset{every vertex={dot,minimum size=0.}}    
         \vertex(al);
          \vertex[below=2cm of al](bl);
          \vertex[right=3cm of bl](br);
          \vertex[above=2cm of br](ar);  
          
           \vertex[below=1cm of al](cl);
           \vertex[below=1cm of ar](cr);
           
           \vertex[left=0.5cm of cr](crmean);
           \vertex[right=0.5cm of cl](clmean);     
           
           \vertex[left=1.7cm of ar](cuta);
           \vertex[left=1.3cm of br](cutb) ; 
    
    \vertex[right=2cm of cl] (cmr);
 \vertex[right=1cm of cl] (cml);
  
  
     
    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, white!60!black}}    

 
  \vertex[above=0.5cm of cml] (clattach1);
    \vertex[below=0.5cm of cml] (clattach2);

    \tikzfeynmanset{every vertex={dot,minimum size=1.1mm, black}}        

   \vertex[below=0.5cm of cmr] (crattach2); 
      \vertex[above=0.5cm of cmr] (crattach1); 

   


 


    
        \diagram*[large]{	
       (al)--[line width=0.25mm,fermion1, black!40!white](clattach1)--[line width=0.25mm,fermion1, black!40!white](clattach2)--[line width=0.25mm,fermion1, black!40!white](bl),
       (clattach2)--[line width=0.25mm,boson](crattach1),
       (br)--[line width=0.25mm,fermion1, black!40!white](crattach2)--[line width=0.25mm,fermion1, black](crattach1)--[line width=0.25mm,fermion1, black!40!white](ar),
 	(clattach1)--[line width=0.25mm,gluon](crattach2),
       (cuta)--[out=270, in=90 ,line width=0.15mm](cutb)
        }; 
    \end{feynman}
    \end{tikzpicture}
   }

==> Figures/scalar_diagrams/STF_3L_0.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    \vertex[right=1cm of lc] (rc);     

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    

 
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a); 
    \vertex[below=0.353553cm of cca] (b);

    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);


    \vertex[below=0.1cm of b] (bbb);
    \vertex[right=0.1cm of bbb] (dbb);
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(lc)--(rc),
	(ac)--(cc),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_3L_1.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
     

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    

    \vertex[right=1cm of lc] (rc); 
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a);
        \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}} 
    \vertex[below=0.353553cm of cca] (b);
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}

    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);


    \vertex[below=0.1cm of b] (bbb);
    \vertex[right=0.1cm of bbb] (dbb);
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(lc)--(rc),
	(ac)--(cc),
	(b)--(dbb),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_3L_2.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    \vertex[right=1cm of lc] (rc);     

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    

 
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a); 
    \vertex[below=0.353553cm of cca] (b);

    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);


    \vertex[below=0.1cm of b] (bbb);
    \vertex[right=0.1cm of bbb] (dbb);
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(cc)--(b),
	(cc)--(c),
	(ac)--(cc),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_0.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc); 
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a);
    \vertex[below=0.353553cm of cca] (b);

    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);
    

    \vertex[below=0.70710678cm of ac] (aaa);
    \vertex[right=0.47cm of aaa] (topright);
    \vertex[above=0.70710678cm of bc] (bbb);
    \vertex[right=0.47cm of bbb] (topleft);
    
        \vertex[below=0.17cm of ac] (topr);
        \vertex[above=0.17cm of bc] (topl);

    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(ac)--(bc),
	(rc)--(lc),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_1.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[left=0.17cm of rc] (intrc);
    \vertex[right=0.17cm of lc] (intlc);
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(lc)--(rc),
	(intrc)--(ac),
	(intlc)--(ac),
	(rc)--(extrc),
	(lc)--(extlc),	
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_10.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.25cm of cc] (mc);
    \vertex[right=0.353553cm of cc] (a);
    \vertex[above=0.353553cm of a] (b);
    \vertex[left=0.353553cm of cc] (d);
    \vertex[above=0.353553cm of d] (e);
    
     \vertex[above=0.15cm of cc] (acc); 
     
     \vertex[right=0.21cm of cc] (rcc); 
     \vertex[left=0.21cm of cc] (lcc);   
    
     


    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(bc)--(e),
	(bc)--(b),
	(rcc)--(lcc),
	(lc)--(extlc),
	(rc)--(extrc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_11.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}   
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a);
        \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}} 
    \vertex[below=0.353553cm of cca] (b);
    
        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}  
    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);
    

    \vertex[below=0.1cm of b] (aaa);
    \vertex[right=0.1cm of aaa] (bbb); 
    
    \vertex[below=0.25cm of ac] (thirdi);
    \vertex[below=0.5cm of thirdi] (thirdii);
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(bbb)--(b),
	(lc)--(extlc),
	(bc)--(ac),
	(thirdi)--(rc),
	(thirdii)--(rc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_12.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc); 
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a);
    \vertex[below=0.353553cm of cca] (b);

    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);
    

    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(ac)--(bc),
	(cc)--(b),
	(cc)--(c),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_14.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc); 
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a);
    \vertex[below=0.353553cm of cca] (b);

    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);
    

    \vertex[right=0.15cm of cc] (v);
    \vertex[below=0.15cm of v] (vv);

    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(vv)--(a),
	(b)--(d),
	(c)--[black!40!white](ac),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_15.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc); 
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a);
    \vertex[below=0.353553cm of cca] (b);

    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);
    

    \vertex[below=0.70710678cm of ac] (aaa);
    \vertex[right=0.47cm of aaa] (topright);
    \vertex[above=0.70710678cm of bc] (bbb);
    \vertex[right=0.47cm of bbb] (topleft);
    
        \vertex[below=0.17cm of ac] (topr);
        \vertex[above=0.17cm of bc] (topl);

    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(ac)--(bc),
	(topr)--[black!40!white](topright),
	(topl)--(topleft),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_16.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc); 
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a);
    \vertex[below=0.353553cm of cca] (b);

    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);
    

    \vertex[right=0.13cm of cc] (cc1);
    \vertex[left=0.13cm of cc] (cc2);

    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(a)--(cc1),
	(b)--(cc1),
	(cc1)--(cc2),
	(cc2)--(c),
	(cc2)--(d),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_17.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    


    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
        \vertex[right=1cm of lc] (rc);   
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[above=0.15cm of bc] (mc);
    \vertex[left=0.17cm of cc] (llc);
   

        \vertex[left=0.147cm of rc] (a);
    
\tikzfeynmanset{every vertex={dot,minimum size=0.9mm}} 
    
        
    \vertex[below=0.35355339cm of a] (newrc);    
    
\tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}

    \vertex[below=0.1cm of newrc] (aaa);
    \vertex[right=0.1cm of aaa] (bbb);   
    
        \vertex[right=0.353553cm of cc] (ccaa);
    \vertex[above=0.353553cm of ccaa] (aa);
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
        (mc)--(aa),
        (llc)--[black!40!white](rc),
        (mc)--(d),
        (mc)--(bc),
	(lc)--(extlc),
	(newrc)--(bbb),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_2.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[left=0.17cm of rc] (intrc);
    \vertex[right=0.17cm of lc] (intlc);

    \vertex[left=0.70710678cm of rc] (a);
    \vertex[above=0.47cm of a] (topright);
    \vertex[right=0.70710678cm of lc] (b);
    \vertex[above=0.47cm of b] (topleft);

    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(lc)--(rc),
	(intrc)--[black!40!white](topright),
	(intlc)--(topleft),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_3.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[left=0.24cm of rc] (intrc);
    \vertex[right=0.24cm of lc] (intlc);

    \vertex[above=0.44cm of intrc] (topright);
    \vertex[above=0.44cm of intlc] (topleft);

    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(lc)--(rc),
	(intrc)--(topright),
	(intlc)--(topleft),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_4.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    
        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[left=0.25cm of rc] (b);
    \vertex[right=0.25cm of lc] (c);
    
    \vertex[above=0.45cm of b] (abb);
    \vertex[above=0.45cm of c] (acc);
    
    \vertex[above=0.2cm of cc] (ccc);
    
    \vertex[left=0.147cm of rc] (a);
    
\tikzfeynmanset{every vertex={dot,minimum size=0.9mm}} 
    
        
    \vertex[below=0.35355339cm of a] (newrc);    
    
\tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}

    \vertex[below=0.1cm of newrc] (aaa);
    \vertex[right=0.1cm of aaa] (bbb);     
    
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(lc)--(rc),
	(rc)--(extrc),
	(lc)--(extlc),
	(cc)--(ccc),
	(ccc)--(abb),
	(ccc)--(acc),
	(newrc)--(bbb),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_5.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    
        \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[left=0.17cm of rc] (intrc);
    \vertex[right=0.17cm of lc] (intlc);
    
    \vertex[left=0.147cm of rc] (a);
    
\tikzfeynmanset{every vertex={dot,minimum size=0.9mm}} 
    
        
    \vertex[below=0.35355339cm of a] (newrc);    
    
\tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}

    \vertex[below=0.1cm of newrc] (aaa);
    \vertex[right=0.1cm of aaa] (bbb);     
    
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(lc)--(rc),
	(intrc)--(ac),
	(intlc)--(ac),
	(lc)--(extlc),
	(newrc)--(bbb),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_7.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[above=0.15cm of bc] (mc);
    \vertex[left=0.17cm of cc] (llc);
    
    \vertex[right=0.353553cm of cc] (a);
    \vertex[above=0.353553cm of a] (b);
    
    \vertex[left=0.353553cm of cc] (c);
    \vertex[above=0.353553cm of c] (d);

    
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
        (mc)--(bc),
        (llc)--(rc),
        (mc)--(d),
        (mc)--[black!40!white](b),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_8.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.25cm of cc] (mc);
    \vertex[right=0.353553cm of cc] (a);
    \vertex[above=0.353553cm of a] (b);


    
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(cc)--(ac),
	(cc)--(bc),
	(cc)--(mc),
	(mc)--(rc),
	(mc)--(b),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_4L_9.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc);
    
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}} 
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.25cm of cc] (mc);
    \vertex[right=0.353553cm of cc] (a);
    \vertex[above=0.353553cm of a] (b);
    
    \vertex[left=0.353553cm of cc] (newa);
    \vertex[above=0.353553cm of newa] (newb);
    
    \vertex[left=0.21cm of cc] (newcc);
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}} 

    \vertex[below=0.353553cm of a] (extt);

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}} 
    
    \vertex[below=0.1cm of extt] (aaa);
    \vertex[right=0.1cm of aaa] (bbb); 
    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(bc)--(newb),
	(newcc)--(rc),
	(bc)--[black!40!white](b),
	(lc)--(extlc),
	(bbb)--(extt),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_5L_0.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc); 
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a);
    \vertex[below=0.353553cm of cca] (b);

    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);
    

\vertex[right=0.18cm of lc] (mc);

    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(bc)--(ac),
	(cc)--(rc),
	(mc)--(ac),
	(mc)--(bc),
	(mc)--(lc),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_5L_1.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc); 
    \vertex[right=1cm of lc] (rc);   

    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}    
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.25cm of cc] (cca);
    \vertex[above=0.43cm of cca] (a);
    \vertex[below=0.353553cm of cca] (b);

    \vertex[left=0.25cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.43cm of ccb] (d);
    

\vertex[right=0.18cm of lc] (mc);

    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(lc)--(rc),
	(cca)--(a),
	(ccb)--(d),
	(cca)--(d),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}

==> Figures/scalar_diagrams/STF_5L_3.tex <==
    \begin{tikzpicture}
    \begin{feynman}
    
    
    \tikzfeynmanset{every vertex={dot,minimum size=0.9mm}}    
    \vertex (lc); 
    \vertex[right=1cm of lc] (rc);   
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}}  
  
    \vertex[right=0.5cm of lc] (cc);      
    \vertex[below=0.5cm of cc] (bc);
    \vertex[above=0.5cm of cc] (ac);
   

    \vertex[right=0.15cm of rc] (extrc);
    \vertex[left=0.15cm of lc] (extlc); 
    

    \vertex[right=0.353553cm of cc] (cca);
    \vertex[above=0.353553cm of cca] (a); 
    \vertex[below=0.353553cm of cca] (b);
    \tikzfeynmanset{every vertex={empty dot,minimum size=0mm}} 

    \vertex[left=0.353553cm of cc] (ccb);
    \vertex[below=0.353553cm of ccb] (c);
    \vertex[above=0.353553cm of ccb] (d);
    

\vertex[right=0.1cm of b] (bb);
\vertex[below=0.1cm of bb] (mb);

    
        \diagram*[large]{	
        (lc)--[quarter left](ac) -- [quarter left](rc) -- [quarter left](bc)-- [quarter left](lc),
	(lc)--(cc),
	(ac)--(bc),
	(cc)--(a),
	(bc)--(a),
	(rc)--(extrc),
	(lc)--(extlc),
        }; 
    \end{feynman}
    \end{tikzpicture}
